Finite-time Stabilization of Circular Formations using Bearing-only Measurements

This paper studies decentralized formation control of multiple vehicles when each vehicle can only measure the local bearings of their neighbors by using bearing-only sensors. Since the inter-vehicle distance cannot be measured, the target formation involves no distance constraints. More specifically, the target formation considered in this paper is an angle-constrained circular formation, where each vehicle has exactly two neighbors and the angle at each vehicle subtended by its two neighbors is pre-specified. To stabilize the target formation, we propose a discontinuous control law that only requires the sign information of the angle errors. Due to the discontinuity of the proposed control law, the stability of the closed-loop system is analyzed by employing a locally Lipschitz Lyapunov function and nonsmooth analysis tools. We prove that the target formation is locally finite-time stable with collision avoidance guaranteed. The evolution of the vehicle positions in the plane is also characterized.

==> figures/figure_tikz_circular_formation.tex <==
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (zim2) at (10,3);
            \coordinate (zim1) at (7.5,-0.5);
            \coordinate (zi)   at (0,0);
            \coordinate (zip1) at (-2,8);
            \coordinate (zip2) at (3.5,11);
            \coordinate (zip3) at (9.5,9);
            % draw lines
            \draw [densely dotted, thin] (zim2)--(zim1)--(zi)--(zip1)--(zip2)--(zip3);
            % plot unit-length vectors %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\unitlength{3cm}
            % arrows from zi
            \draw[->, >=latex, very thick] (zi) -- ($(zi)!\unitlength!(zim1)$) node [below] {$-g_{i-1}$};
            \draw[->, >=latex, very thick] (zi) -- ($(zi)!\unitlength!(zip1)$) node [left] {$g_{i}$};
            % arrows from z_i-1
            \draw[->, >=latex, very thick] (zim1) -- ($(zim1)!\unitlength!(zi)$) node [above] {$g_{i-1}$};
            % arrows from z_i+1
            \draw[->, >=latex, very thick] (zip1) -- ($(zip1)!\unitlength!(zi)$) node [left] {$-g_{i}$};
            \draw[->, >=latex, very thick] (zip1) -- ($(zip1)!\unitlength!(zip2)$) node [above] {$g_{i+1}$};
            % label the angles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % label the angle subtended at p1 by p2 and p3
            \def\angleRadius{1cm}
            % the angle at zi
            \draw[->] let \p1=(zi), \p2=(zim1), \p3=(zip1), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                    ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
            \draw[] let \p1=(zi), \p2=(zim1), \p3=(zip1), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                    (\p1)+(\n1/2+\n2/2:\angleRadius) node[above right] {$\theta_i$};
            % the angle at zip1
            \draw[->] let \p1=(zip1), \p2=(zi), \p3=(zip2), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                    ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
            \draw[] let \p1=(zip1), \p2=(zi), \p3=(zip2), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                    (\p1)+(\n1/2+\n2/2:\angleRadius) node[below right] {$\theta_{i+1}$};
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{8pt}
            \draw [fill=gray](zi) circle [radius=\radius];
            \draw [fill=gray](zim1) circle [radius=\radius];
            \draw [fill=gray](zim2) circle [radius=\radius];
            \draw [fill=gray](zip1) circle [radius=\radius];
            \draw [fill=gray](zip2) circle [radius=\radius];
            \draw [fill=gray](zip3) circle [radius=\radius];
            \draw (zi) node[below=\radius/2] {$z_{i}$};
            \draw (zim1) node[below=\radius/2] {$z_{i-1}$};
            \draw (zip1) node[below left=\radius/2] {$z_{i+1}$};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the small dots for the omitted agents
            \def\dotradius{2pt}
            \draw[] let \p1=(zim2), \p2=(zip3) in
                [fill=black](\p2)+(\x1/2-\x2/2,\y1/2-\y2/2) circle [radius=\dotradius];
            \draw[] let \p1=(zim2), \p2=(zip3) in
                [fill=black](\p2)+(\x1/3-\x2/3,\y1/3-\y2/3) circle [radius=\dotradius];
            \draw[] let \p1=(zim2), \p2=(zip3) in
                [fill=black](\p2)+(\x1*2/3-\x2*2/3,\y1*2/3-\y2*2/3) circle [radius=\dotradius];

\end{tikzpicture}

